Tidal interactions of a Maclaurin spheroid. II: Resonant excitation of modes by a close, misaligned orbit

We model a tidally forced star or giant planet as a Maclaurin spheroid, decomposing the motion into the normal modes found by Bryan (1889). We first describe the general prescription for this decomposition and the computation of the tidal power. Although this formalism is very general, forcing due to a companion on a misaligned, circular orbit is used to illustrate the theory. The tidal power is plotted for a variety of orbital radii, misalignment angles, and spheroid rotation rates. Our calculations are carried out including all modes of degree $l \le 4$, and the same degree of gravitational forcing. Remarkably, we find that for close orbits ($a/R_* \approx 3$) and rotational deformations that are typical of giant planets ($e\approx 0.4$) the $l=4$ component of the gravitational potential may significantly enhance the dissipation through resonance with surface gravity modes. There are also a large number of resonances with inertial modes, with the tidal power being locally enhanced by up to three orders of magnitude. For very close orbits ($a/R_* \approx 3$), the contribution to the power from the $l=4$ modes is roughly the same magnitude as that due to the $l = 3$ modes.

==> figures/P_vs_e/R3/R3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,440){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(924,1031){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(924,1622){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(924,2212){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(924,2803){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1056,220){\makebox(0,0){\strut{} 0}}%
      \put(2150,220){\makebox(0,0){\strut{} 0.1}}%
      \put(3244,220){\makebox(0,0){\strut{} 0.2}}%
      \put(4338,220){\makebox(0,0){\strut{} 0.3}}%
      \put(5432,220){\makebox(0,0){\strut{} 0.4}}%
      \put(6525,220){\makebox(0,0){\strut{} 0.5}}%
      \put(7619,220){\makebox(0,0){\strut{} 0.6}}%
      \put(8713,220){\makebox(0,0){\strut{} 0.7}}%
      \put(9807,220){\makebox(0,0){\strut{} 0.8}}%
      \put(4885,46){\makebox(0,0)[l]{\strut{}$e$}}%
      \put(290,834){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \left<P \right> / M R^2 \left( \pi G \rho \right)^{3/2}$}}}%
      \put(290,3000){\makebox(0,0)[l]{\strut{}$l=2$ resonances}}%
      \put(290,3197){\makebox(0,0)[l]{\strut{}$l=3$ resonances}}%
      \put(290,3394){\makebox(0,0)[l]{\strut{}$l=4$ resonances}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2061,2693){\makebox(0,0)[r]{\strut{}$\theta_i = 0$}}%
      \csname LTb\endcsname%
      \put(2061,2473){\makebox(0,0)[r]{\strut{}$\theta_i = 30^{\circ}$}}%
      \csname LTb\endcsname%
      \put(2061,2253){\makebox(0,0)[r]{\strut{}$\theta_i = 135^{\circ}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/P_vs_e/R3/R3_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/P_vs_e/R6/R6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,440){\makebox(0,0)[r]{\strut{}$10^{-21}$}}%
      \put(924,1031){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(924,1621){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(924,2212){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(924,2803){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(1056,220){\makebox(0,0){\strut{} 0}}%
      \put(2150,220){\makebox(0,0){\strut{} 0.1}}%
      \put(3244,220){\makebox(0,0){\strut{} 0.2}}%
      \put(4338,220){\makebox(0,0){\strut{} 0.3}}%
      \put(5432,220){\makebox(0,0){\strut{} 0.4}}%
      \put(6525,220){\makebox(0,0){\strut{} 0.5}}%
      \put(7619,220){\makebox(0,0){\strut{} 0.6}}%
      \put(8713,220){\makebox(0,0){\strut{} 0.7}}%
      \put(9807,220){\makebox(0,0){\strut{} 0.8}}%
      \put(4885,46){\makebox(0,0)[l]{\strut{}$e$}}%
      \put(290,834){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \left<P \right> / M R^2 \left( \pi G \rho \right)^{3/2}$}}}%
      \put(290,3000){\makebox(0,0)[l]{\strut{}$l=2$ resonances}}%
      \put(290,3197){\makebox(0,0)[l]{\strut{}$l=3$ resonances}}%
      \put(290,3394){\makebox(0,0)[l]{\strut{}$l=4$ resonances}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2061,2693){\makebox(0,0)[r]{\strut{}$\theta_i = 0$}}%
      \csname LTb\endcsname%
      \put(2061,2473){\makebox(0,0)[r]{\strut{}$\theta_i = 30^{\circ}$}}%
      \csname LTb\endcsname%
      \put(2061,2253){\makebox(0,0)[r]{\strut{}$\theta_i = 135^{\circ}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/P_vs_e/R6/R6_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/P_vs_e/mixing_comp/R3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,440){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(924,1031){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(924,1622){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(924,2212){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(924,2803){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1056,220){\makebox(0,0){\strut{} 0}}%
      \put(2133,220){\makebox(0,0){\strut{} 0.1}}%
      \put(3211,220){\makebox(0,0){\strut{} 0.2}}%
      \put(4288,220){\makebox(0,0){\strut{} 0.3}}%
      \put(5366,220){\makebox(0,0){\strut{} 0.4}}%
      \put(6443,220){\makebox(0,0){\strut{} 0.5}}%
      \put(7520,220){\makebox(0,0){\strut{} 0.6}}%
      \put(8598,220){\makebox(0,0){\strut{} 0.7}}%
      \put(9675,220){\makebox(0,0){\strut{} 0.8}}%
      \put(4827,46){\makebox(0,0)[l]{\strut{}$e$}}%
      \put(302,834){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \left<P \right> / M R^2 \left( \pi G \rho \right)^{3/2}$}}}%
      \put(9783,2803){\makebox(0,0)[l]{\strut{}$10^{-8}$}}%
      \put(9783,2212){\makebox(0,0)[l]{\strut{}$10^{-11}$}}%
      \put(9783,1622){\makebox(0,0)[l]{\strut{}$10^{-14}$}}%
      \put(9783,1031){\makebox(0,0)[l]{\strut{}$10^{-17}$}}%
      \put(9783,440){\makebox(0,0)[l]{\strut{}$10^{-20}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3756,2693){\makebox(0,0)[r]{\strut{}full solution}}%
      \csname LTb\endcsname%
      \put(3756,2473){\makebox(0,0)[r]{\strut{}zero mixing}}%
      \csname LTb\endcsname%
      \put(3756,2253){\makebox(0,0)[r]{\strut{}$l=2$ surface gravity mode mixing}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/P_vs_e/mixing_comp/R3_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/P_vs_r/e_02/e_02_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,440){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(924,1031){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(924,1622){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(924,2212){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(924,2803){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1056,220){\makebox(0,0){\strut{} 2}}%
      \put(2150,220){\makebox(0,0){\strut{} 2.5}}%
      \put(3244,220){\makebox(0,0){\strut{} 3}}%
      \put(4338,220){\makebox(0,0){\strut{} 3.5}}%
      \put(5432,220){\makebox(0,0){\strut{} 4}}%
      \put(6525,220){\makebox(0,0){\strut{} 4.5}}%
      \put(7619,220){\makebox(0,0){\strut{} 5}}%
      \put(8713,220){\makebox(0,0){\strut{} 5.5}}%
      \put(9807,220){\makebox(0,0){\strut{} 6}}%
      \put(4600,46){\makebox(0,0)[l]{\strut{}$r_{\mathrm{orbit}} / R$}}%
      \put(290,834){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \left<P \right> / M R^2 \left( \pi G \rho \right)^{3/2}$}}}%
      \put(-189,3000){\makebox(0,0)[l]{\strut{}$l=2$ resonances}}%
      \put(-189,3197){\makebox(0,0)[l]{\strut{}$l=3$ resonances}}%
      \put(-189,3394){\makebox(0,0)[l]{\strut{}$l=4$ resonances}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8820,2630){\makebox(0,0)[r]{\strut{}$\theta_i = 0$}}%
      \csname LTb\endcsname%
      \put(8820,2410){\makebox(0,0)[r]{\strut{}$\theta_i = 30^{\circ}$}}%
      \csname LTb\endcsname%
      \put(8820,2190){\makebox(0,0)[r]{\strut{}$\theta_i = 135^{\circ}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/P_vs_r/e_02/e_02_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/P_vs_r/e_04/e_04_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,440){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(924,1031){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \put(924,1622){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(924,2212){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(924,2803){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1056,220){\makebox(0,0){\strut{} 2}}%
      \put(2150,220){\makebox(0,0){\strut{} 2.5}}%
      \put(3244,220){\makebox(0,0){\strut{} 3}}%
      \put(4338,220){\makebox(0,0){\strut{} 3.5}}%
      \put(5432,220){\makebox(0,0){\strut{} 4}}%
      \put(6525,220){\makebox(0,0){\strut{} 4.5}}%
      \put(7619,220){\makebox(0,0){\strut{} 5}}%
      \put(8713,220){\makebox(0,0){\strut{} 5.5}}%
      \put(9807,220){\makebox(0,0){\strut{} 6}}%
      \put(4600,46){\makebox(0,0)[l]{\strut{}$r_{\mathrm{orbit}} / R$}}%
      \put(290,834){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \left<P \right> / M R^2 \left( \pi G \rho \right)^{3/2}$}}}%
      \put(-189,3000){\makebox(0,0)[l]{\strut{}$l=2$ resonances}}%
      \put(-189,3197){\makebox(0,0)[l]{\strut{}$l=3$ resonances}}%
      \put(-189,3394){\makebox(0,0)[l]{\strut{}$l=4$ resonances}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8820,2630){\makebox(0,0)[r]{\strut{}$\theta_i = 0$}}%
      \csname LTb\endcsname%
      \put(8820,2410){\makebox(0,0)[r]{\strut{}$\theta_i = 30^{\circ}$}}%
      \csname LTb\endcsname%
      \put(8820,2190){\makebox(0,0)[r]{\strut{}$\theta_i = 135^{\circ}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/P_vs_r/e_04/e_04_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/maclaurin_spheroid_angular/maclaurin_spheroid_angular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,1011){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(132,1318){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(132,1625){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(132,1933){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(132,2240){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(132,2547){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(132,2854){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(264,484){\makebox(0,0){\strut{}$0$}}%
      \put(1008,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1753,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2497,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3289,484){\makebox(0,0){\strut{}$0.813$}}%
      \put(3811,484){\makebox(0,0){\strut{}$0.953$}}%
      \put(-374,2659){\rotatebox{90}{\makebox(0,0){\strut{}$\Omega / \sqrt{\pi G \rho}$}}}%
      \put(2125,154){\makebox(0,0){\strut{}$e$}}%
      \put(748,1380){\makebox(0,0)[l]{\strut{}N}}%
      \put(971,1410){\makebox(0,0)[l]{\strut{}U}}%
      \put(1529,1825){\makebox(0,0)[l]{\strut{}J}}%
      \put(1827,2148){\makebox(0,0)[l]{\strut{}S}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/maclaurin_spheroid_angular/maclaurin_spheroid_angular_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/resonant_periods/l2resonantPeriods/l2resonantOrbitalFreqs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,220){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,973){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(396,1726){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(396,2480){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(396,3233){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(396,3986){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,0){\makebox(0,0){\strut{} 0}}%
      \put(1012,0){\makebox(0,0){\strut{} 0.1}}%
      \put(1497,0){\makebox(0,0){\strut{} 0.2}}%
      \put(1981,0){\makebox(0,0){\strut{} 0.3}}%
      \put(2465,0){\makebox(0,0){\strut{} 0.4}}%
      \put(2949,0){\makebox(0,0){\strut{} 0.5}}%
      \put(3434,0){\makebox(0,0){\strut{} 0.6}}%
      \put(3918,0){\makebox(0,0){\strut{} 0.7}}%
      \put(4402,0){\makebox(0,0){\strut{} 0.8}}%
      \put(2465,-155){\makebox(0,0)[l]{\strut{}$e$}}%
      \put(44,1726){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \omega_{\mathrm{orbit}} / \sqrt{\pi G \rho}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/resonant_periods/l2resonantPeriods/l2resonantOrbitalFreqs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/resonant_periods/l3resonantPeriods/l3resonantOrbitalFreqs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,220){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,973){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,1726){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,2480){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,3233){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,3986){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(528,0){\makebox(0,0){\strut{} 0}}%
      \put(1012,0){\makebox(0,0){\strut{} 0.1}}%
      \put(1497,0){\makebox(0,0){\strut{} 0.2}}%
      \put(1981,0){\makebox(0,0){\strut{} 0.3}}%
      \put(2465,0){\makebox(0,0){\strut{} 0.4}}%
      \put(2949,0){\makebox(0,0){\strut{} 0.5}}%
      \put(3434,0){\makebox(0,0){\strut{} 0.6}}%
      \put(3918,0){\makebox(0,0){\strut{} 0.7}}%
      \put(4402,0){\makebox(0,0){\strut{} 0.8}}%
      \put(2465,-155){\makebox(0,0)[l]{\strut{}$e$}}%
      \put(44,1726){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \omega_{\mathrm{orbit}} / \sqrt{\pi G \rho}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/resonant_periods/l3resonantPeriods/l3resonantOrbitalFreqs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/resonant_periods/l4resonantPeriods/l4resonantOrbitalFreqs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,220){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,691){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(396,1162){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(396,1632){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(396,2103){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(396,2574){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,3045){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(396,3515){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(396,3986){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(528,0){\makebox(0,0){\strut{} 0}}%
      \put(1012,0){\makebox(0,0){\strut{} 0.1}}%
      \put(1497,0){\makebox(0,0){\strut{} 0.2}}%
      \put(1981,0){\makebox(0,0){\strut{} 0.3}}%
      \put(2465,0){\makebox(0,0){\strut{} 0.4}}%
      \put(2949,0){\makebox(0,0){\strut{} 0.5}}%
      \put(3434,0){\makebox(0,0){\strut{} 0.6}}%
      \put(3918,0){\makebox(0,0){\strut{} 0.7}}%
      \put(4402,0){\makebox(0,0){\strut{} 0.8}}%
      \put(2465,-155){\makebox(0,0)[l]{\strut{}$e$}}%
      \put(44,1726){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$ \omega_{\mathrm{orbit}} / \sqrt{\pi G \rho}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/resonant_periods/l4resonantPeriods/l4resonantOrbitalFreqs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

